Generalized 3x+1 Mappings : convergence and divergence

Discussion about the convergence and divergence of trajectories generated by certain functions derived from generalized 3x+1 mappings

==> (inline-0) <==
\begin{tabular}{*{17}{|l}|}
	
	\hline
		\multicolumn{5}{|c|}{\bf $x_0\equiv1\pmod{8}$} & & \multicolumn{5}{c|}{\bf $x_0\equiv3\pmod{4}$} & &
		\multicolumn{5}{c|}{\bf $x_0\equiv5\pmod{8}$} \\
	\hline
		\multicolumn{5}{|c|}{$\hdots$} & & \multicolumn{5}{c|}{$\hdots$} & &
		\multicolumn{5}{c|}{$\hdots$} \\
	\hline
		1 & $\rightarrow$ & \cellcolor[gray]{0.8} 2 & $\rightarrow$ & 1 & & 3 & $\rightarrow$ & \cellcolor[gray]{0.8} 5 & $\rightarrow$ & 5 &  & 5  & $\rightarrow$ & \cellcolor[gray]{0.8} 8 & $\rightarrow$ & 2 \\
	\hline
		9 & $\rightarrow$ & \cellcolor[gray]{0.8} 14 & $\rightarrow$ & 7 & & 7 & $\rightarrow$ & \cellcolor[gray]{0.8} 11 & $\rightarrow$ & 11 &  & 13  & $\rightarrow$ & \cellcolor[gray]{0.8} 20 & $\rightarrow$ & 5 \\
	\hline
		17 & $\rightarrow$ & \cellcolor[gray]{0.8} 26 & $\rightarrow$ & 13 & & 11 & $\rightarrow$ & \cellcolor[gray]{0.8} 17 & $\rightarrow$ & 17 &  & 21  & $\rightarrow$ & \cellcolor[gray]{0.8} 32 & $\rightarrow$ & 8 \\
	\hline
		25 & $\rightarrow$ & \cellcolor[gray]{0.8} 38 & $\rightarrow$ & 19 & & 15 & $\rightarrow$ & \cellcolor[gray]{0.8} 23 & $\rightarrow$ & 23 &  & 29  & $\rightarrow$ & \cellcolor[gray]{0.8} 44 & $\rightarrow$ & 11 \\
	\hline
		33 & $\rightarrow$ & \cellcolor[gray]{0.8} 50 & $\rightarrow$ & 25 & & 19 & $\rightarrow$ & \cellcolor[gray]{0.8} 29 & $\rightarrow$ & 29 &  & 37  & $\rightarrow$ & \cellcolor[gray]{0.8} 56 & $\rightarrow$ & 14 \\
	\hline
		41 & $\rightarrow$ & \cellcolor[gray]{0.8} 62 & $\rightarrow$ & 31 & & 23 & $\rightarrow$ & \cellcolor[gray]{0.8} 35 & $\rightarrow$ & 35 &  & 45  & $\rightarrow$ & \cellcolor[gray]{0.8} 68 & $\rightarrow$ & 17 \\
	\hline
		49 & $\rightarrow$ & \cellcolor[gray]{0.8} 74 & $\rightarrow$ & 37 & & 27 & $\rightarrow$ & \cellcolor[gray]{0.8} 41 & $\rightarrow$ & 41 &  & 53  & $\rightarrow$ & \cellcolor[gray]{0.8} 80 & $\rightarrow$ & 20 \\	
	\hline
		\multicolumn{5}{|c|}{$\hdots$} & & \multicolumn{5}{c|}{$\hdots$} & &
		\multicolumn{5}{c|}{$\hdots$} \\
	\hline
		\multicolumn{5}{|c|}{\bf $y_{int}\equiv2\pmod{12}$} & & \multicolumn{5}{c|}{\bf $y_{int}\equiv5\pmod{6}$} & &
		\multicolumn{5}{c|}{\bf $y_{int}\equiv8\pmod{12}$} \\
	\hline
		\multicolumn{5}{|c|}{\bf $y\equiv1\pmod{6}$} & & \multicolumn{5}{c|}{\bf $y\equiv5\pmod{6}$} & &
		\multicolumn{5}{c|}{\bf $y\equiv2\pmod{3}$} \\
	\hline
	
	\end{tabular}
\begin{tabular}{*{17}{|l}|}
	
	\hline
		\multicolumn{5}{|c|}{\bf ${x_0}_{(new)}\equiv1\pmod{4}$} & & \multicolumn{5}{c|}{\bf ${x_0}_{(new)}\equiv2\pmod{2}$} & &
		\multicolumn{5}{c|}{\bf ${x_0}_{(new)}\equiv3\pmod{4}$} \\
	\hline
		\multicolumn{5}{|c|}{$\hdots$} & & \multicolumn{5}{c|}{$\hdots$} & &
		\multicolumn{5}{c|}{$\hdots$} \\
	\hline
		1 & $\rightarrow$ & \cellcolor[gray]{0.8} 1 & $\rightarrow$ & 1 & & 2 & $\rightarrow$ & \cellcolor[gray]{0.8} 2 & $\rightarrow$ & 3 &  & 3  & $\rightarrow$ & \cellcolor[gray]{0.8} 3 & $\rightarrow$ & 1 \\
	\hline
		5 & $\rightarrow$ & \cellcolor[gray]{0.8} 5 & $\rightarrow$ & 4 & & 4 & $\rightarrow$ & \cellcolor[gray]{0.8} 4 & $\rightarrow$ & 6 &  & 7  & $\rightarrow$ & \cellcolor[gray]{0.8} 7 & $\rightarrow$ & 2 \\
	\hline
		9 & $\rightarrow$ & \cellcolor[gray]{0.8} 9 & $\rightarrow$ & 7 & & 6 & $\rightarrow$ & \cellcolor[gray]{0.8} 6 & $\rightarrow$ & 9 &  & 11  & $\rightarrow$ & \cellcolor[gray]{0.8} 11 & $\rightarrow$ & 3 \\
	\hline
		13 & $\rightarrow$ & \cellcolor[gray]{0.8} 13 & $\rightarrow$ & 10 & & 8 & $\rightarrow$ & \cellcolor[gray]{0.8} 8 & $\rightarrow$ & 12 &  & 15  & $\rightarrow$ & \cellcolor[gray]{0.8} 15 & $\rightarrow$ & 4 \\
	\hline
		17 & $\rightarrow$ & \cellcolor[gray]{0.8} 17 & $\rightarrow$ & 13 & & 10 & $\rightarrow$ & \cellcolor[gray]{0.8} 10 & $\rightarrow$ & 15 &  & 19  & $\rightarrow$ & \cellcolor[gray]{0.8} 19 & $\rightarrow$ & 5 \\
	\hline
		21 & $\rightarrow$ & \cellcolor[gray]{0.8} 21 & $\rightarrow$ & 16 & & 12 & $\rightarrow$ & \cellcolor[gray]{0.8} 12 & $\rightarrow$ & 18 &  & 23  & $\rightarrow$ & \cellcolor[gray]{0.8} 23 & $\rightarrow$ & 6 \\
	\hline
		25 & $\rightarrow$ & \cellcolor[gray]{0.8} 25 & $\rightarrow$ & 19 & & 14 & $\rightarrow$ & \cellcolor[gray]{0.8} 14 & $\rightarrow$ & 21 &  & 27  & $\rightarrow$ & \cellcolor[gray]{0.8} 27 & $\rightarrow$ & 7 \\	
	\hline
		\multicolumn{5}{|c|}{$\hdots$} & & \multicolumn{5}{c|}{$\hdots$} & &
		\multicolumn{5}{c|}{$\hdots$} \\
	\hline
		\multicolumn{5}{|c|}{\bf ${y_{int}}_{(new)}\equiv1\pmod{4}$} & & \multicolumn{5}{c|}{\bf ${y_{int}}_{(new)}\equiv2\pmod{2}$} & &
		\multicolumn{5}{c|}{\bf ${y_{int}}_{(new)}\equiv3\pmod{4}$} \\
	\hline
		\multicolumn{5}{|c|}{\bf $y_{(new)}\equiv1\pmod{3}$} & & \multicolumn{5}{c|}{\bf $y_{(new)}\equiv3\pmod{3}$} & &
		\multicolumn{5}{c|}{\bf $y_{(new)}\equiv1\pmod{1}$} \\
	\hline
	
	\end{tabular}
\begin{tabular}{*{21}{p{0.42cm}}}
%\begin{tabular}{|*{36}{p{0.35cm}|}}
%\begin{tabular}{|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.2cm}|p{0.2cm}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
%\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
%\begin{tabular}{ccccccccccccccccccccccccccccccccccc}

%ligne3
	%\hline
	&& & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 80 &&&&&&& \cellcolor[gray]{0.8} 14 &  \cellcolor[gray]{0.8} $\dashleftarrow$ &&&&&&
	&& \\
%ligne4
	%\hline
	&& &  & \cellcolor[gray]{0.8} $\downarrow$ &&&&&&& \cellcolor[gray]{0.8} $\cdots$ &  &  &&&&&&&\\
%ligne5
	%\hline		
	&& & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 120 & &&&&&& \cellcolor[gray]{0.8} $\downarrow$ &  & &&&&&&&  \\
%ligne6
	%\hline
	&& &  & \cellcolor[gray]{0.8} $\downarrow$ &&& \cellcolor[gray]{0.8} 56 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$  & \cellcolor[gray]{0.8} $\leftarrow$  & \cellcolor[gray]{0.8} 56 &  &  &&&&&&& \\
%ligne7
	%\hline	
	&& & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 180 &&& \cellcolor[gray]{0.8} $\cdots$ &&&&  &  & &&&&&&&   \\
%ligne8
	%\hline			
	&& & & \cellcolor[gray]{0.8} $\downarrow$ &&& \cellcolor[gray]{0.8} $\downarrow$ &&&&  &  & &&&&&&&   \\
%ligne9
	%\hline
	&& & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 270 &&& \cellcolor[gray]{0.8} 810 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  & &  &  & & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 641 &&&&  &\\
%ligne10
	%\hline					
	&& &  & \cellcolor[gray]{0.8} $\downarrow$ &&& \cellcolor[gray]{0.8} $\downarrow$ &  &  &&  &  &&& \cellcolor[gray]{0.8} $\downarrow$ &&&&  &  \\
%ligne11
	%\hline				
	&& & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 405 &&& \cellcolor[gray]{0.8} 1215 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  & &  &  & & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 481 && & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 62 &  \\
%ligne12
	%\hline
	&& & & \cellcolor[gray]{0.8} $\downarrow$ &&& \cellcolor[gray]{0.8} $\downarrow$ & & &&  &  &&& \cellcolor[gray]{0.8} $\downarrow$ &&&& \cellcolor[gray]{0.8} $\downarrow$ & \\
%ligne13
	%\hline
	&& & & \cellcolor[gray]{0.8} 304 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 304 & & &&  &  & & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 361 && & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 93 &  \\
%ligne14
	%\hline
	&& & & \cellcolor[gray]{0.8} $\downarrow$ &&&  & & &&  &  &&& \cellcolor[gray]{0.8} $\downarrow$ &&&& \cellcolor[gray]{0.8} $\downarrow$ &  \\
%ligne15
	%\hline	
	  \cellcolor[gray]{0.8} 152 & \cellcolor[gray]{0.8} $\dashleftarrow$ & & & \cellcolor[gray]{0.8} 456 & \cellcolor[gray]{0.8} $\dashleftarrow$ & &  & & &&  &  && \cellcolor[gray]{0.8} $\dashrightarrow$  & \cellcolor[gray]{0.8} 271 &&& \cellcolor[gray]{0.8} $\dashrightarrow$  & \cellcolor[gray]{0.8} 70 &   \\
%ligne16
	%\hline	
	 \cellcolor[gray]{0.8} $\downarrow$ & & & & \cellcolor[gray]{0.8} $\downarrow$ &&&  & & &&  &  &&& \cellcolor[gray]{0.8} $\downarrow$ &&& & \cellcolor[gray]{0.8} $\downarrow$ &   \\
%ligne17
	%\hline	
	  \cellcolor[gray]{0.8} 228 &  \cellcolor[gray]{0.8} $\dashleftarrow$ & & & \cellcolor[gray]{0.8} 684 & $\dashleftarrow$ & &  & & && \cellcolor[gray]{0.8} 68 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 68 &  &  & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 105 &  \\
%ligne18
	%\hline
	 \cellcolor[gray]{0.8} $\downarrow$ & & & & \cellcolor[gray]{0.8} $\downarrow$ &  & &  & & && \cellcolor[gray]{0.8} $\downarrow$ &  &  & &  && &  & \cellcolor[gray]{0.8} $\downarrow$ &  \\
%ligne19
	%\hline
	 \cellcolor[gray]{0.8} 342 & \cellcolor[gray]{0.8} $\dashleftarrow$ & & & \cellcolor[gray]{0.8} 1026 & \cellcolor[gray]{0.8} $\dashleftarrow$  &   &  & & & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 102 &  &  &&  && & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 79 &    \\
%ligne20
	%\hline					
	 \cellcolor[gray]{0.8} $\downarrow$ & & & & \cellcolor[gray]{0.8} $\downarrow$ & &   &  & & &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &&  && &  & \cellcolor[gray]{0.8} $\downarrow$ &    \\
%ligne21
	%\hline						
	 \cellcolor[gray]{0.8} 513 & \cellcolor[gray]{0.8} $\dashleftarrow$  & & & \cellcolor[gray]{0.8} 1539 & \cellcolor[gray]{0.8} $\dashleftarrow$ &   &  & & & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 153 &  &  &&  && \cellcolor[gray]{0.8} 20 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 20 &    \\
%ligne22
	%\hline
	 \cellcolor[gray]{0.8} $\downarrow$ & & & & \cellcolor[gray]{0.8} $\downarrow$ & &   &  & & &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &&  && \cellcolor[gray]{0.8} $\downarrow$ &  &  &     \\
%ligne23
	%\hline						
	\cellcolor[gray]{0.8} 385 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8}  $\leftarrow$ & \cellcolor[gray]{0.8} 385 & &  &  & & & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 115 &  &  &&  && \cellcolor[gray]{0.8} 30 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &       \\
%ligne24
	%\hline						
	 \cellcolor[gray]{0.8} $\downarrow$ &  &  &   &  & &  &  & & &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &&  && \cellcolor[gray]{0.8} $\downarrow$ &  &  &      \\
%ligne25
	%\hline
	 \cellcolor[gray]{0.8} 289 & \cellcolor[gray]{0.8} $\dashleftarrow$ & &   &  & &  & \cellcolor[gray]{0.8} 29 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 29 &  &  & \cellcolor[gray]{0.8} $\dashrightarrow$  & \cellcolor[gray]{0.8} 89 && \cellcolor[gray]{0.8} 45 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &        \\
%ligne26
	%\hline						
	  \cellcolor[gray]{0.8} $\downarrow$ & & &   &  & &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  &  &  &  &   & \cellcolor[gray]{0.8} $\downarrow$ && \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8}  &  &     \\
%ligne27
	%\hline
	   \cellcolor[gray]{0.8} 217 & \cellcolor[gray]{0.8} $\dashleftarrow$ & &   &  & &  & \cellcolor[gray]{0.8} 22 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &  &  &  &  & \cellcolor[gray]{0.8} $\dashrightarrow$  & \cellcolor[gray]{0.8} 67 && \cellcolor[gray]{0.8} 34 & \cellcolor[gray]{0.8} $\dashleftarrow$  &     &   \\
%ligne28
	%\hline								
	   \cellcolor[gray]{0.8} $\downarrow$ &  & &   &  & &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  &  &  &  &   & \cellcolor[gray]{0.8} $\downarrow$ && \cellcolor[gray]{0.8} $\downarrow$ &  &  &  
	   \\
%ligne29
	%\hline
	   \cellcolor[gray]{0.8} 163 & \cellcolor[gray]{0.8} $\dashleftarrow$ & & & \cellcolor[gray]{0.8} 50 & \cellcolor[gray]{0.8} $\dashleftarrow$  &  & \cellcolor[gray]{0.8} 33 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &  & \cellcolor[gray]{0.8} 17 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$  & \cellcolor[gray]{0.8} 17 && \cellcolor[gray]{0.8} 51 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  & \cellcolor[gray]{0.8} 26      \\
%ligne30
	%\hline							
	   \cellcolor[gray]{0.8} $\downarrow$ &  & & & \cellcolor[gray]{0.8} $\downarrow$  & &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &   &  && \cellcolor[gray]{0.8} $\downarrow$ &  & & \cellcolor[gray]{0.8} $\downarrow$    \\
%ligne31
	%\hline							
	 \cellcolor[gray]{0.8} 41 & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} 41  & & \cellcolor[gray]{0.8}  75 & \cellcolor[gray]{0.8} $\dashleftarrow$  &  & \cellcolor[gray]{0.8} 25 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &  & \cellcolor[gray]{0.8} 13 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$  & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 13 &  & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 39      \\
%ligne32
	%\hline							
	   & & \cellcolor[gray]{0.8} $\downarrow$  & & \cellcolor[gray]{0.8} $\downarrow$ &   &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &   &  &  &  &  & & \cellcolor[gray]{0.8} $\downarrow$     \\
%ligne33
	%\hline
	     & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 31  & & \cellcolor[gray]{0.8} 19 & \cellcolor[gray]{0.8} $\rightarrow$  & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} 19 & &  & & \cellcolor[gray]{0.8} 10 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$  & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$  & \cellcolor[gray]{0.8} 10    \\
%ligne34
	%\hline								
	     &  & \cellcolor[gray]{0.8} $\downarrow$ & &  &   &  & \cellcolor[gray]{0.8} $\downarrow$ &    &  & & \cellcolor[gray]{0.8} $\downarrow$ &  &  &   & &  &  &  &   &        \\
%ligne35
	%\hline								
	   \cellcolor[gray]{0.8} 47 &  & \cellcolor[gray]{0.8} 8  & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} 8  &  & \cellcolor[gray]{0.8} 5 & \cellcolor[gray]{0.8} $\rightarrow$   & \cellcolor[gray]{0.8} 5 & & \cellcolor[gray]{0.8} 15 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &   &  &  &  &  &   &     \\
%ligne36
	%\hline								
	     \cellcolor[gray]{0.8} $\downarrow$ &  &   &  &  & \cellcolor[gray]{0.8} $\downarrow$  &  &  &    & \cellcolor[gray]{0.8} $\downarrow$ & & \cellcolor[gray]{0.8} $\downarrow$ &  &  &   &  &  &  &  &   &        \\
%ligne37								
	%\hline  
		  \cellcolor[gray]{0.8} 12  & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\rightarrow$  & \cellcolor[gray]{0.8} $\rightarrow$  & \cellcolor[gray]{0.8} 12  &  &  &    & \cellcolor[gray]{0.8} 4 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 4 &&  & \cellcolor[gray]{0.8} 23 & \cellcolor[gray]{0.8} $\dashleftarrow$  &  &  &  &  &    \\
%ligne38
	%\hline
		    &  &  &   &   & \cellcolor[gray]{0.8} $\downarrow$  &  &  &    & \cellcolor[gray]{0.8} $\downarrow$ &  &  &&  & \cellcolor[gray]{0.8} $\downarrow$ &   &  &  &  &  &         \\
%ligne39
	%\hline
	      &  &  &   & \cellcolor[gray]{0.8} $\dashrightarrow$  & \cellcolor[gray]{0.8} 18  &  &  &    & \cellcolor[gray]{0.8} 6 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 6 &  &  & \cellcolor[gray]{0.8} 35 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &     \\
%ligne40
	%\hline
		     &  &   &  & & \cellcolor[gray]{0.8} $\downarrow$  &  &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  &  &  &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &      \\
%ligne41
	%\hline
		      &  &  &   & \cellcolor[gray]{0.8} $\dashrightarrow$  & \cellcolor[gray]{0.8} 27  &  &  &    & \cellcolor[gray]{0.8} 9 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 9 &  &  &       \\
%ligne42
	%\hline
		     &  &   &  & & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  &  &  &  &  &  &  &  &     \\
%ligne43
	%\hline
		     &  &   &  & & \cellcolor[gray]{0.8} 7  & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} 7 &  &  &  &  &  &  &  &  &  &  &     \\
%ligne44
	%\hline
		     &  &   &  & &  &  &  & & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  &  &  &  &  &  &  &  &      \\
%ligne45
	%\hline
		     &  &   &  & &  &  &  & & \cellcolor[gray]{0.8} 2 & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} 2 &  &  & \cellcolor[gray]{0.8} 11 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &  &  &  &      \\
%ligne46						
	%\hline 
	     &  &   &  & &  &  &  & &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  &  &  &      \\
%ligne47
	%\hline 
	     &  &   &  & &  &  &  & &  &  & \cellcolor[gray]{0.8} 3 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 3 &  &  &  &  &  &    \\
%ligne48
	%\hline
		     &  &   &  & &  &  &  & &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  &  &  &  &  &  &      \\
%ligne49
	%\hline 
	     &  &   &  & &  &  &  & &  &  & \cellcolor[gray]{0.8} 1 &  &  &  &  &  &  &  &  &      \\

	%\hline			
\end{tabular}
\begin{tabular}{*{22}{p{0.405cm}}}
%\begin{tabular}{|*{36}{p{0.3cm}|}}
%\begin{tabular}{|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.1cm}|p{0.2cm}|p{0.2cm}|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
%\begin{tabular}{|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|c|}
%\begin{tabular}{ccccccccccccccccccccccccccccccccccc}

%ligne3
	%\hline
	&& &  & \cellcolor[gray]{0.8} 159 &&&&&&& \cellcolor[gray]{0.8} 27 &   &&&&&&
	&& \\
%ligne4
	%\hline
	&& &  & \cellcolor[gray]{0.8} $\downarrow$ &&&&&&& \cellcolor[gray]{0.8} $\cdots$ & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &&&&&&&\\
%ligne5
	%\hline		
	&& & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 239 & &&&&&& \cellcolor[gray]{0.8} $\downarrow$ &  & &&&&&&&  \\
%ligne6
	%\hline
	&& &  & \cellcolor[gray]{0.8} $\downarrow$ &&& \cellcolor[gray]{0.8} 111 &  &   &   & \cellcolor[gray]{0.8} $\downarrow$ &  &  &&&&&&& \\
%ligne7
	%\hline	
	&& & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 359 &&& \cellcolor[gray]{0.8} $\cdots$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 167 &  & &&&&&&&   \\
%ligne8
	%\hline			
	&& & & \cellcolor[gray]{0.8} $\downarrow$ &&& \cellcolor[gray]{0.8} $\downarrow$ &&&&  &  & &&&&&&&   \\
%ligne9
	%\hline
	&& & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 539 &&& \cellcolor[gray]{0.8} 1619 &  &  & &  &  & &  & \cellcolor[gray]{0.8} 1281 &&&&  &\\
%ligne10
	%\hline					
	&& &  & \cellcolor[gray]{0.8} $\downarrow$ &&& \cellcolor[gray]{0.8} $\downarrow$ &  &  &&  &  && \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ &&&&  &  \\
%ligne11
	%\hline				
	&& & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 809 &&& \cellcolor[gray]{0.8} 2429 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  & &  &  & &  & \cellcolor[gray]{0.8} 961 && &  & \cellcolor[gray]{0.8} 123 &  \\
%ligne12
	%\hline
	&& & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ &&& \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ & &&  &  && \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ &&&& \cellcolor[gray]{0.8} $\downarrow$ & \\
%ligne13
	%\hline
	&& & & \cellcolor[gray]{0.8} 607 &  &  & \cellcolor[gray]{0.8} $\downarrow$ & & &&  &  & &  & \cellcolor[gray]{0.8} 721 && & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 185 &  \\
%ligne14
	%\hline
	&& & & \cellcolor[gray]{0.8} $\downarrow$ &&& \cellcolor[gray]{0.8} $\downarrow$ & & &&  &  && \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ &&& \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ &  \\
%ligne15
	%\hline	
	  \cellcolor[gray]{0.8} 303 &  & & & \cellcolor[gray]{0.8} 911 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 911 & & &&  &  &&   & \cellcolor[gray]{0.8} 541 &&&   & \cellcolor[gray]{0.8} 139 &   \\
%ligne16
	%\hline	
	 \cellcolor[gray]{0.8} $\downarrow$ & & & & \cellcolor[gray]{0.8} $\downarrow$ &&&  & & &&  &  && \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ &&& & \cellcolor[gray]{0.8} $\downarrow$ &   \\
%ligne17
	%\hline	
	  \cellcolor[gray]{0.8} 455 & \cellcolor[gray]{0.8} $\dashleftarrow$ & & & \cellcolor[gray]{0.8} 1367 & \cellcolor[gray]{0.8} $\dashleftarrow$ & &  & & && \cellcolor[gray]{0.8} 135 &  &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 209 &  \\
%ligne18
	%\hline
	 \cellcolor[gray]{0.8} $\downarrow$ & & & & \cellcolor[gray]{0.8} $\downarrow$ &  & &  & & && \cellcolor[gray]{0.8} $\downarrow$ &  &  & & \cellcolor[gray]{0.8} $\downarrow$ && & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ &  \\
%ligne19
	%\hline
	 \cellcolor[gray]{0.8} 683 & \cellcolor[gray]{0.8} $\dashleftarrow$ & & & \cellcolor[gray]{0.8} 2051 & \cellcolor[gray]{0.8} $\dashleftarrow$  &   &  & & &  & \cellcolor[gray]{0.8} 203 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 203 && &  & \cellcolor[gray]{0.8} 157 &    \\
%ligne20
	%\hline					
	 \cellcolor[gray]{0.8} $\downarrow$ & & & & \cellcolor[gray]{0.8} $\downarrow$ & &   &  & & &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &&  && & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ &    \\
%ligne21
	%\hline						
	 \cellcolor[gray]{0.8} 1025 & \cellcolor[gray]{0.8} $\dashleftarrow$ & & & \cellcolor[gray]{0.8} 3077 & \cellcolor[gray]{0.8} $\dashleftarrow$ &   &  & & & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 305 &  &  &&  && \cellcolor[gray]{0.8} 39 &  & \cellcolor[gray]{0.8} $\downarrow$ &    \\
%ligne22
	%\hline
	 \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ & & & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ &   &  & & & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ &  &  &&  && \cellcolor[gray]{0.8} $\downarrow$ &  & \cellcolor[gray]{0.8} $\downarrow$ &     \\
%ligne23
	%\hline						
	\cellcolor[gray]{0.8} 769 &  &  &  & \cellcolor[gray]{0.8} $\downarrow$ & &  &  & & &  & \cellcolor[gray]{0.8} 229 &  &  &&  && \cellcolor[gray]{0.8} 59 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 59 &       \\
%ligne24
	%\hline						
	 \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 1154 & &  & \cellcolor[gray]{0.8} 57 & & & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ &  &  &&  && \cellcolor[gray]{0.8} $\downarrow$ &  &  &      \\
%ligne25
	%\hline
	 \cellcolor[gray]{0.8} 577 &  & &   &  & &  & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 86 &  &  &   & \cellcolor[gray]{0.8} 177 && \cellcolor[gray]{0.8} 89 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &        \\
%ligne26
	%\hline						
	  \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ & &   &  & &  & \cellcolor[gray]{0.8} 43 &  &  &  &  &  &  & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ && \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$  &  &     \\
%ligne27
	%\hline
	   \cellcolor[gray]{0.8} 433 &  & &   &  & &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  &  &  &  &   & \cellcolor[gray]{0.8} 133 && \cellcolor[gray]{0.8} 67 &   &     &   \\
%ligne28
	%\hline								
	   \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ & &   &  & &  & \cellcolor[gray]{0.8} 65 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &  &  &  &  & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ && \cellcolor[gray]{0.8} $\downarrow$ &  &  &  
	   \\
%ligne29
	%\hline
	   \cellcolor[gray]{0.8} 325 &  & & & \cellcolor[gray]{0.8} 99 &  &  & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &  & \cellcolor[gray]{0.8} 33 &  &  &   & \cellcolor[gray]{0.8} $\downarrow$ && \cellcolor[gray]{0.8} 101 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  & \cellcolor[gray]{0.8} 51      \\
%ligne30
	%\hline							
	   \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ & & & \cellcolor[gray]{0.8} $\downarrow$  & &  & \cellcolor[gray]{0.8} 49 &  &  &  & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$  & \cellcolor[gray]{0.8} 50 && \cellcolor[gray]{0.8} $\downarrow$ &  & & \cellcolor[gray]{0.8} $\downarrow$    \\
%ligne31
	%\hline							
	 \cellcolor[gray]{0.8} $\downarrow$ &  & \cellcolor[gray]{0.8} 81  & & \cellcolor[gray]{0.8}  149 & \cellcolor[gray]{0.8} $\dashleftarrow$ &  & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &  & \cellcolor[gray]{0.8} 25 &  &  &   &  &  & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ &  & \cellcolor[gray]{0.8} 77      \\
%ligne32
	%\hline							
	  \cellcolor[gray]{0.8} 122 & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\downarrow$  & & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ &  & \cellcolor[gray]{0.8} 37 &  &  &  & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$  & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 38 &  &  & \cellcolor[gray]{0.8} $\downarrow$     \\
%ligne33
	%\hline
	     &  & \cellcolor[gray]{0.8} 61  & & \cellcolor[gray]{0.8} 56 & \cellcolor[gray]{0.8} $\rightarrow$  & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ & &  & & \cellcolor[gray]{0.8} 19 &  &  &   &  &  &  &  & \cellcolor[gray]{0.8} $\dashrightarrow$ &  \cellcolor[gray]{0.8} $\downarrow$   \\
%ligne34
	%\hline								
	     & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ & &  &   &  & \cellcolor[gray]{0.8} $\downarrow$ &    &  & & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  &  &  &  &  &  &  \cellcolor[gray]{0.8} $\downarrow$     \\
%ligne35
	%\hline								
	   \cellcolor[gray]{0.8} 93 &  & \cellcolor[gray]{0.8} $\downarrow$  &  &  & \cellcolor[gray]{0.8} 15  &  & \cellcolor[gray]{0.8} $\downarrow$ &  & \cellcolor[gray]{0.8} 9 & & \cellcolor[gray]{0.8} 29 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ &  \cellcolor[gray]{0.8} 29     \\
%ligne36
	%\hline								
	     \cellcolor[gray]{0.8} $\downarrow$ &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  & \cellcolor[gray]{0.8} $\downarrow$  &  & \cellcolor[gray]{0.8} 14 & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ & & \cellcolor[gray]{0.8} $\downarrow$ &  &  &   &  &  &  &  &   &        \\
%ligne37								
	%\hline  
		  \cellcolor[gray]{0.8} $\downarrow$  &  & \cellcolor[gray]{0.8} 23 & \cellcolor[gray]{0.8} $\rightarrow$  & \cellcolor[gray]{0.8} $\rightarrow$  & \cellcolor[gray]{0.8} 23  &  &  &    & \cellcolor[gray]{0.8} 7 &  & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ &  & \cellcolor[gray]{0.8} 45 &   &  &  &  &  &    \\
%ligne38
	%\hline
		   \cellcolor[gray]{0.8} $\downarrow$ &  &  &   &   & \cellcolor[gray]{0.8} $\downarrow$  &  &  &    & \cellcolor[gray]{0.8} $\downarrow$ &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$  &  &  &  &  &         \\
%ligne39
	%\hline
	     \cellcolor[gray]{0.8} 35 & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\rightarrow$  &  \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} 35  &  &  &    & \cellcolor[gray]{0.8} 11 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 11 &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  & \cellcolor[gray]{0.8} 69 &  &  &     \\
%ligne40
	%\hline
		     &  &   &  &  & \cellcolor[gray]{0.8} $\downarrow$  &  &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &      \\
%ligne41
	%\hline
		      &  &  &   & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} 53  &  &  &    & \cellcolor[gray]{0.8} 17 & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 17 &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &       \\
%ligne42
	%\hline
		     &  &   &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 26 &  &  &     \\
%ligne43
	%\hline
		     &  &   &  & \cellcolor[gray]{0.8} $\dashrightarrow$ & \cellcolor[gray]{0.8} $\downarrow$  &  &  &  & \cellcolor[gray]{0.8} 13 &  &  &  &  &  &  &  &  &  &  &     \\
%ligne44
	%\hline
		     &  &   &  & & \cellcolor[gray]{0.8} $\downarrow$ &  &  & & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  &  &  &  &  &  &  &  &      \\
%ligne45
	%\hline
		     &  &   &  & & \cellcolor[gray]{0.8} 20 & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} $\downarrow$ &  & \cellcolor[gray]{0.8} 3 &  &  & \cellcolor[gray]{0.8} 21 &  &  &  &  &  &      \\
%ligne46						
	%\hline 
	     &  &   &  & &  &  &  & & \cellcolor[gray]{0.8} $\downarrow$ &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\dashleftarrow$ &  &  &  &  &      \\
%ligne47
	%\hline 
	     &  &   &  & &  &  &  & & \cellcolor[gray]{0.8} 5 & \cellcolor[gray]{0.8} $\rightarrow$ & \cellcolor[gray]{0.8} 5 &  &  & \cellcolor[gray]{0.8} $\downarrow$ &  &  &  &  &  &    \\
%ligne48
	%\hline
		     &  &   &  & &  &  &  & &  &  & \cellcolor[gray]{0.8} $\downarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} $\leftarrow$ & \cellcolor[gray]{0.8} 8  &  &  &  &  &  &  &      \\
%ligne49
	%\hline 
	     &  &   &  & &  &  &  & &  &  & \cellcolor[gray]{0.8} 2 &  &  &  &  &  &  &  &  &      \\

	%\hline			
\end{tabular}
\begin{tabular}{*{1}{l}}
	L = 2 \quad 3$\rightarrow$1 \quad modulo= 4 PG\\

	\\

	L = 3 \quad 2$\rightarrow$3$\rightarrow$1 \quad modulo= 8 PG\\
	L = 3 \quad 9$\rightarrow$7$\rightarrow$2 \quad modulo= 16 PG\\

	\\

	L = 4 \quad 12$\rightarrow$18$\rightarrow$27$\rightarrow$7 \quad modulo= 16 PG\\
	L = 4 \quad 6$\rightarrow$9$\rightarrow$7$\rightarrow$2 \quad modulo= 32 PG\\
	L = 4 \quad 13$\rightarrow$10$\rightarrow$15$\rightarrow$4 \quad modulo= 32 PG\\
	L = 4 \quad 33$\rightarrow$25$\rightarrow$19$\rightarrow$5 \quad modulo= 64 PG\\

	\\

	L = 5 \quad 8$\rightarrow$12$\rightarrow$18$\rightarrow$27$\rightarrow$7 \quad modulo= 32 PG\\
	L = 5 \quad 4$\rightarrow$6$\rightarrow$9$\rightarrow$7$\rightarrow$2 \quad modulo= 64 PG\\
	L = 5 \quad 30$\rightarrow$45$\rightarrow$34$\rightarrow$51$\rightarrow$13 \quad modulo= 64 PG\\
	L = 5 \quad 37$\rightarrow$28$\rightarrow$42$\rightarrow$63$\rightarrow$16 \quad modulo= 64 PG\\
	L = 5 \quad 17$\rightarrow$13$\rightarrow$10$\rightarrow$15$\rightarrow$4 \quad modulo= 128 PG\\
	L = 5 \quad 22$\rightarrow$33$\rightarrow$25$\rightarrow$19$\rightarrow$5 \quad modulo= 128 PG\\
	L = 5 \quad 93$\rightarrow$70$\rightarrow$105$\rightarrow$79$\rightarrow$20 \quad modulo= 128 PG\\
	L = 5 \quad 129$\rightarrow$97$\rightarrow$73$\rightarrow$55$\rightarrow$14 \quad modulo= 256 PG\\

	\\

	\cellcolor[gray]{0.8}L = 6 \quad 48$\rightarrow$72$\rightarrow$108$\rightarrow$162$\rightarrow$243$\rightarrow$61 \quad modulo= 64 PP\\
	L = 6 \quad 20$\rightarrow$30$\rightarrow$45$\rightarrow$34$\rightarrow$51$\rightarrow$13 \quad modulo= 128 PG\\
	L = 6 \quad 53$\rightarrow$40$\rightarrow$60$\rightarrow$90$\rightarrow$135$\rightarrow$34 \quad modulo= 128 PG\\
	L = 6 \quad 88$\rightarrow$132$\rightarrow$198$\rightarrow$297$\rightarrow$223$\rightarrow$56 \quad modulo= 128 PG\\
	L = 6 \quad 110$\rightarrow$165$\rightarrow$124$\rightarrow$186$\rightarrow$279$\rightarrow$70 \quad modulo= 128 PG\\
	L = 6 \quad 5$\rightarrow$4$\rightarrow$6$\rightarrow$9$\rightarrow$7$\rightarrow$2 \quad modulo= 256 PG\\
	L = 6 \quad 49$\rightarrow$37$\rightarrow$28$\rightarrow$42$\rightarrow$63$\rightarrow$16 \quad modulo= 256 PG\\
	L = 6 \quad 62$\rightarrow$93$\rightarrow$70$\rightarrow$105$\rightarrow$79$\rightarrow$20 \quad modulo= 256 PG\\
	L = 6 \quad 100$\rightarrow$150$\rightarrow$225$\rightarrow$169$\rightarrow$127$\rightarrow$32 \quad modulo= 256 PG\\
	L = 6 \quad 125$\rightarrow$94$\rightarrow$141$\rightarrow$106$\rightarrow$159$\rightarrow$40 \quad modulo= 256 PG\\
	L = 6 \quad 182$\rightarrow$273$\rightarrow$205$\rightarrow$154$\rightarrow$231$\rightarrow$58 \quad modulo= 256 PG\\
	L = 6 \quad 29$\rightarrow$22$\rightarrow$33$\rightarrow$25$\rightarrow$19$\rightarrow$5 \quad modulo= 512 PG\\
	L = 6 \quad 86$\rightarrow$129$\rightarrow$97$\rightarrow$73$\rightarrow$55$\rightarrow$14 \quad modulo= 512 PG\\
	L = 6 \quad 193$\rightarrow$145$\rightarrow$109$\rightarrow$82$\rightarrow$123$\rightarrow$31 \quad modulo= 512 PG\\
	L = 6 \quad 465$\rightarrow$349$\rightarrow$262$\rightarrow$393$\rightarrow$295$\rightarrow$74 \quad modulo= 512 PG\\
	L = 6 \quad 513$\rightarrow$385$\rightarrow$289$\rightarrow$217$\rightarrow$163$\rightarrow$41 \quad modulo= 1024 PG\\
	
	\end{tabular}
\begin{tabular}{*{1}{l}}
	L = 2 \quad 5$\rightarrow$2 \quad modulo= 8 PG\\

	\\

	L = 3 \quad 3$\rightarrow$5$\rightarrow$2 \quad modulo= 16 PG\\
	L = 3 \quad 17$\rightarrow$13$\rightarrow$5 \quad modulo= 32 PG\\

	\\

	L = 4 \quad 23$\rightarrow$35$\rightarrow$53$\rightarrow$20 \quad modulo= 32 PG\\
	L = 4 \quad 11$\rightarrow$17$\rightarrow$13$\rightarrow$5 \quad modulo= 64 PG\\
	L = 4 \quad 25$\rightarrow$19$\rightarrow$29$\rightarrow$11 \quad modulo= 64 PG\\
	L = 4 \quad 65$\rightarrow$49$\rightarrow$37$\rightarrow$14 \quad modulo= 128 PG\\

	\\

	\cellcolor[gray]{0.8}L = 5 \quad 15$\rightarrow$23$\rightarrow$35$\rightarrow$53$\rightarrow$20 \quad modulo= 64 PP\\
	L = 5 \quad 7$\rightarrow$11$\rightarrow$17$\rightarrow$13$\rightarrow$5 \quad modulo= 128 PG\\
	L = 5 \quad 59$\rightarrow$89$\rightarrow$67$\rightarrow$101$\rightarrow$38 \quad modulo= 128 PG\\
	L = 5 \quad 73$\rightarrow$55$\rightarrow$83$\rightarrow$125$\rightarrow$47 \quad modulo= 128 PG\\
	L = 5 \quad 33$\rightarrow$25$\rightarrow$19$\rightarrow$29$\rightarrow$11 \quad modulo= 256 PG\\
	L = 5 \quad 43$\rightarrow$65$\rightarrow$49$\rightarrow$37$\rightarrow$14 \quad modulo= 256 PG\\
	L = 5 \quad 185$\rightarrow$139$\rightarrow$209$\rightarrow$157$\rightarrow$59 \quad modulo= 256 PG\\
	L = 5 \quad 257$\rightarrow$193$\rightarrow$145$\rightarrow$109$\rightarrow$41 \quad modulo= 512 PG\\

	\\

	\cellcolor[gray]{0.8}L = 6 \quad 95$\rightarrow$143$\rightarrow$215$\rightarrow$323$\rightarrow$485$\rightarrow$182 \quad modulo= 128 PP\\
	L = 6 \quad 39$\rightarrow$59$\rightarrow$89$\rightarrow$67$\rightarrow$101$\rightarrow$38 \quad modulo= 256 PG\\
	L = 6 \quad 105$\rightarrow$79$\rightarrow$119$\rightarrow$179$\rightarrow$269$\rightarrow$101 \quad modulo= 256 PG\\
	L = 6 \quad 175$\rightarrow$263$\rightarrow$395$\rightarrow$593$\rightarrow$445$\rightarrow$167 \quad modulo= 256 PG\\
	L = 6 \quad 219$\rightarrow$329$\rightarrow$247$\rightarrow$371$\rightarrow$557$\rightarrow$209 \quad modulo= 256 PG\\
	L = 6 \quad 9$\rightarrow$7$\rightarrow$11$\rightarrow$17$\rightarrow$13$\rightarrow$5 \quad modulo= 512 PG\\
	L = 6 \quad 97$\rightarrow$73$\rightarrow$55$\rightarrow$83$\rightarrow$125$\rightarrow$47 \quad modulo= 512 PG\\
	L = 6 \quad 123$\rightarrow$185$\rightarrow$139$\rightarrow$209$\rightarrow$157$\rightarrow$59 \quad modulo= 512 PG\\
	L = 6 \quad 199$\rightarrow$299$\rightarrow$449$\rightarrow$337$\rightarrow$253$\rightarrow$95 \quad modulo= 512 PG\\
	L = 6 \quad 249$\rightarrow$187$\rightarrow$281$\rightarrow$211$\rightarrow$317$\rightarrow$119 \quad modulo= 512 PG\\
	L = 6 \quad 363$\rightarrow$545$\rightarrow$409$\rightarrow$307$\rightarrow$461$\rightarrow$173 \quad modulo= 512 PG\\
	L = 6 \quad 57$\rightarrow$43$\rightarrow$65$\rightarrow$49$\rightarrow$37$\rightarrow$14 \quad modulo= 1024 PG\\
	L = 6 \quad 171$\rightarrow$257$\rightarrow$193$\rightarrow$145$\rightarrow$109$\rightarrow$41 \quad modulo= 1024 PG\\
	L = 6 \quad 385$\rightarrow$289$\rightarrow$217$\rightarrow$163$\rightarrow$245$\rightarrow$92 \quad modulo= 1024 PG\\
	L = 6 \quad 929$\rightarrow$697$\rightarrow$523$\rightarrow$785$\rightarrow$589$\rightarrow$221 \quad modulo= 1024 PG\\
	L = 6 \quad 1025$\rightarrow$769$\rightarrow$577$\rightarrow$433$\rightarrow$325$\rightarrow$122 \quad modulo= 2048 PG\\
	\
	\end{tabular}
\begin{tabular}{*{8}{|l}|}
	\hline
	 $L$ & $\#(DE)$ &   \multicolumn {2}{p{1.6cm}|}{Modulo} & Dist.  & $D_L$ & $S_L$ & $S_L$\\
	%\hline
	  & $= 2^{L-2}$ &   \multicolumn {2}{p{1.6cm}|}{} & of integers & $=(1/4)(3/4)^{L-2}$ & $=1-(3/4)^{L-1}$ & $(\%)$ \\
	\hline
		&   &   & $BC_{n,k}$  &   &   &  & \\
	\hline	
		2 &  1 &  mod 4  & 1  & 1/4  & 1/4  & 1/4 & 25\\
	\hline	
		3 &  2 &  mod 8 & 1  & 1/8  &  & & \\
		  &    &   mod 16 & 1  & 1/16  & 3/16 & 7/16 & 43.75 \\
	\hline
		4 &  4 &  mod 16 & 1  & 1/16  &  & & \\
		 &   &  mod 32 & 2  & 2/32  &  & & \\
		 &   &  mod 64 & 1  & 1/64  & 9/64 & 37/64 & 57.81 \\
	\hline
		5 &  8 &  mod 32 & 1  & 1/32  &  & & \\
		 &   &  mod 64 & 3  & 3/64  &  & & \\
		 &   &  mod 128 & 3  & 3/128  &  & & \\
		 &   &  mod 256 & 1  & 1/256  & 27/256 & 175/256 & 68.36 \\
	\hline
		6 &  16 &  mod 64 & 1  & 1/64  &  & & \\
		 &   &  mod 128 & 4  & 4/128  &  & & \\
		 &   &  mod 256 & 6  & 6/256  &  & & \\
		 &   &  mod 512 & 4  & 4/512  &  & & \\
		 &   &   mod 1024 & 1  & 1/1024  & 81/1024 & 781/1024 & 76.27 \\
	\hline
		7 &  32 &  mod 128 & 1  & 1/128  &  & & \\
		 &   &  mod 256 & 5  & 5/256  &  & & \\
		 &   &  mod 512 & 10  & 10/512  &  & & \\
		 &   &  mod 1024 & 10  & 10/1024  &  & & \\
		 &   &   mod 2048 & 5  & 5/2048  &  &  &  \\
		 &   &   mod 4096 & 1  & 1/4096  & 243/4096 & 3367/4096 & 82.20 \\
	\hline
		8 &  64 &  $\ldots$ & $\ldots$  & $\ldots$  & $\ldots$ & $\ldots$ & $\ldots$ \\
	\hline
		$\ldots$ &  $\ldots$ &  $\ldots$ & $\ldots$  & $\ldots$  & $\ldots$ & $\ldots$ & $\ldots$ \\
	\hline		

	\end{tabular}
\begin{tabular}{*{6}{|l}|}
	\hline
	 $L$  & $k_3 = L - 2$ & $(k_1, k_2)$ &  $b = 4 \cdot 2^{k_1} \cdot 4^{k_2}$ & $a = 3^{k_3} = 3^{L -2}$ & $x$ versus $y$ \\

	\hline	
		2 & 0 & $(0, 0)$ & 4 &  1 & $x > y$\\
	\hline	
		3 & 1 & $(1, 0)$ &  8 & 3 & $x > y$ \\
		  &  & $(0, 1)$ &16  &  & $x > y$ \\
	\hline
		4  & 2 & $(2, 0)$ & 16 &  $3^2 = 9$ & $x > y$ \\
		 & & $(1, 1)$ & 32 &  & $x > y$ \\
		 & & $(0, 2)$ & 64 &  & $x > y$\\
	\hline
		5  & 3 & $(3, 0)$ & 32 &  $3^3 = 27$ & $x > y$ \\
		 & & $(2, 1)$ & 64 &  & $x > y$ \\
		 & & $(1, 2)$ & 128 &  & $x > y$ \\
		 & & $(0, 3)$ & 256  &  & $x > y$ \\
	\hline
		6 & 4 & $(4, 0)$ & 64 &  $3^4 = 81$ & \cellcolor[gray]{0.8}$x < y$ \\
		 & & $(3, 1)$ & 128 &  & $x > y$ \\
		 & & $(2, 2)$ & 256 &  & $x > y$ \\
		 & & $(1, 3)$ & 512 &  & $x > y$ \\
		 & & $(0, 4)$ &1024 &  & $x > y$ \\
	\hline
		7  & 5 & $(5, 0)$ & 128 &  $3^5 =243$ & \cellcolor[gray]{0.8}$x < y$ \\
		 & & $(4, 1)$ & 256 &  & $x > y$ \\
		 & & $(3, 2)$ & 512 &  & $x > y$ \\
		 & & $(2, 3)$ & 1024 &  & $x > y$ \\
		 & & $(1, 4)$ & 2048 &  & $x > y$  \\
		 & & $(0, 5)$ & 4096 &  & $x > y$ \\
	\hline
		8  & 6 & $(6, 0)$ & 256 &  $3^6 = 727$ & \cellcolor[gray]{0.8}$x < y$   \\
		 & & $(5, 1)$ & 512 &  & \cellcolor[gray]{0.8}$x < y$ \\
		 & & $(4, 2)$ & 1024 &  & $x > y$ \\
		 & & $(3, 3)$ & 2048 &  & $x > y$ \\
		 & & $(2, 4)$ & 4096 &  & $x > y$ \\
		 & & $(1, 5)$ & 8192 &  & $x > y$ \\
		 & & $(0, 6)$ & 16384 &  & $x > y$ \\
	\hline
	  9  & 7 & $(7, 0)$ & 512 &  $3^7 = 2181$ & \cellcolor[gray]{0.8}$x < y$   \\
		$\ldots$ &  $\ldots$ &  $\ldots$ & $\ldots$ & $\ldots$ & $\ldots$   \\
	\hline		

	\end{tabular}
\begin{tabular}{*{9}{|l}|}
	\hline
	 $L$ & $\#(DE)$ &   \multicolumn {2}{p{1.6cm}|}{Modulo} & Dist.  & $D_{x<y}$ & Cumul & Cumul & $S_L$ \\
	%\hline
	  & $= 2^{L-2}$ &   \multicolumn {2}{p{1.6cm}|}{} & of integers &  & & $(\%)$ & $(\%)$ \\
	\hline
		&  &   &  $BC_{n,k}$ &   &   &  & & \\
	\hline	
		6 &  16 &  mod 64  & 1  & 1/64  & 1/64  & 1/64 & 1.56 & 76.27 \\
	\hline	
		7 &  32 &  mod 128 & 1  & 1/128  & 1/128 & 3/128 & 2.34 & 82.20 \\		
	\hline
		8 &  64 &  mod 256 & 1  & 1/256  &  & & & \\
		 &   &  mod 512 & 6  & 6/512  & 8/512 & 20/512 & 3.91 & 86.65 \\		 
	\hline
		9 &  128 &  mod 512 & 1  & 1/512  &  & & & \\
		 &   &  mod 1024 & 7  & 7/1024  &  & & & \\
		 &   &  mod 2048 & 21  & 21/2048  & 39/2048 & 119/2048 & 5.81 & 89.99 \\
	\hline
		10 &  256 &  mod 1024 & 1  & 1/1024  &  & & & \\
		 &   &  mod 2048 & 8  & 8/2048  &  & & & \\
		 &   &  mod 4096 & 28  & 28/4096  & 48/4096 & 286/4096 & 6.98 & 92.49 \\
	\hline
		11 &  512 &  mod 2048 & 1  & 1/2048  &  & & & \\
		 &   &  mod 4096 & 9  & 9/4096  &  & & & \\
		 &   &  mod 8192 & 36  & 36/8192  &  & & & \\
		 &   &  mod 16384 & 84  & 84/16384  & 200/16384 & 1344/16384 & 8.20 & 94.37 \\
	\hline
		12 &  1024 &  mod 4096 & 1  & 1/4096  &  & & & \\
		 &   &  mod 8192 & 10  & 10/8192  &  & & & \\
		 &   &  mod 16384 & 45  & 45/16384  &  & & & \\
		 &   &  mod 32768 & 120  & 120/32768  & 258/32768 & 2946/32768 & 8.99 & 95.78 \\
	\hline		
		13 &  2048 &  mod 8192 & 1  & 1/8192  &  & & & \\
		 &   &  mod 16384 & 11  & 11/16384  &  & & & \\
		 &   &  mod 32768 & 55  & 55/32768  &  & & & \\
		 &   &  mod 65536 & 165  & 165/65536  &  & & & \\
		 &   &  mod 131072 & 330  & 330/131072  & 984/131072 & 12768/131072 & 9.74 & 96.83 \\
	\hline	
		14 &  4096 &  mod 16384 & 1  & 1/16384  &  & & & \\
		 &   &  mod 32768 & 12  & 12/32768  &  & & & \\
		 &   &  mod 65536 & 66  & 66/65536  &  & & & \\
		 &   &  mod 131072 & 220  & 220/131072  &  & & & \\
		 &   &  mod 262144 & 495  & 495/262144  &  & & & \\
		 &   &  mod 524288 & 792  & 792/524288  & 3414/524288 & 54486/524288 & 10.39 & 97.62 \\
	\hline		
		15 &  8192 &  mod 32768 & 1  & 1/32768  &  & & & \\
		 &   &  mod 65536 & 13  & 13/65536  &  & & & \\
		 &   &  mod 131072 & 78  & 78/131072  &  & & & \\
		 &   &  mod 262144 & 286  & 286/262144  &  & & & \\
		 &   &  mod 524288 & 715  & 715/524288  &  & & & \\
		 &   &  mod 1048576 & 1287  & 1287/1048576  & 4725/1048576 & 113697/1048576 & 10.84 & 98.22 \\
	\hline
		16 &  16384 &  mod 65536 & 1  & 1/65536  &  & & & \\
		 &   &  mod 131072 & 14  & 14/131072  &  & & & \\
		 &   &  mod 262144 & 91  & 91/262144  &  & & & \\
		 &   &  mod 524288 & 364  & 364/524288  &  & & & \\
		 &   &  mod 1048576 & 1001  & 1001/1048576  &  & & & \\
		 &   &  mod 2097152 & 2002  & 2002/2097152  &  & & & \\
		 &   &  mod 4194304 & 3006  & 3003/4194304  & 15891/4194304 & 470679/4194304 & 11.22 & 98.66 \\
	\hline
		17 &  32768 &  mod 131072 & 1  & 1/131072  &  & & & \\
		 &   &  mod 262144 & 15  & 15/262144  &  & & & \\
		 &   &  mod 524288 & 105  & 105/524288  &  & & & \\
		 &   &  mod 1048576 & 455  & 455/1048576  &  & & & \\
		 &   &  mod 2097152 & 1365  & 1365/2097152  &  & & & \\
		 &   &  mod 4194304 & 3003  & 3003/4194304  &  & & & \\
		 &   &  mod 8388608 & 5005  & 5005/8388608  & 22335/8388608 & 963693/8388608 & 11.49 & 99.00 \\
	\hline
		18 &  65536 &  mod 262144 & 1  & 1/262144  &  & & & \\
		 &   &  mod 524288 & 16  & 16/524288  &  & & & \\
		 &   &  mod 1048576 & 120  & 120/1048576  &  & & & \\
		 &   &  mod 2097152 & 560  & 560/2097152  &  & & & \\
		 &   &  mod 4194304 & 1820  & 1820/4194304  &  & & & \\
		 &   &  mod 8388608 & 4368  & 4368/8388608  &  & & & \\
		 &   &  mod 16777216 & 8008  & 8008/16777216  &  & & & \\
		 &   &  mod 33554432 & 11440  & 11440/33554432  & 73440/33554432 & 3928212/33554432 & 11.71 & 99.25 \\
	\hline	
		19 &  131072 &  mod 524288 & 1  & 1/524288  &  & & & \\
		 &   &  mod 1048576 & 17  & 17/1048576  &  & & & \\
		 &   &  mod 2097152 & 136  & 136/2097152  &  & & & \\
		 &   &  mod 4194304 & 680  & 680/4194304  &  & & & \\
		 &   &  mod 8388608 & 2380  & 2380/8388608  &  & & & \\
		 &   &  mod 16777216 & 6188  & 6188/16777216  &  & & & \\
		 &   &  mod 33554432 & 12376  & 12376/33554432  &  & & & \\
		 &   &  mod 67108864 & 19448  & 19448/67108864  & 104440/67108864 & 7960864/67108864 & 11.86 & 99.44 \\
	\hline		
		20 &  262144 &  mod 1048576 & 1  & 1/1048576  &  & & & \\
		 &   &  mod 2097152 & 18  & 18/2097152  &  & & & \\
		 &   &  mod 4194304 & 153  & 153/4194304  &  & & & \\
		 &   &  mod 8388608 & 816  & 816/8388608  &  & & & \\
		 &   &  mod 16777216 & 3060  & 3060/16777216  &  & & & \\
		 &   &  mod 33554432 & 8568  & 8568/33554432  &  & & & \\
		 &   &  mod 67108864 & 18564  & 18564/67108864  &  & & & \\
		 &   &  mod 134217728 & 31824  & 31824/134217728  &  & & & \\
		 &   &  mod 268435456 & 43758  & 43758/268435456  & 337630/268435456 & 32181086/268435456 & 11.99 & 99.58 \\
	\hline
	 21 &  $\ldots$ &  $\ldots$ &  $\ldots$ & $\ldots$  & $\ldots$  & $\ldots$ & $\ldots$ & $\ldots$ \\ 
	\hline
	
	\end{tabular}
\begin{tabular}{*{1}{l}}

61$\rightarrow$46$\rightarrow$69$\rightarrow$52$\rightarrow$78$\rightarrow$117$\rightarrow$88$\rightarrow$132$\rightarrow$198$\rightarrow$297$\rightarrow$223$\rightarrow$56\quad L = 12\quad PG \\

142$\rightarrow$213$\rightarrow$160$\rightarrow$240$\rightarrow$360$\rightarrow$540$\rightarrow$810$\rightarrow$1215$\rightarrow$304\quad L = 9\quad PP \\

223$\rightarrow$56\quad L = 2\quad PG \\

304$\rightarrow$456$\rightarrow$684$\rightarrow$1026$\rightarrow$1539$\rightarrow$385\quad L = 6\quad PP \\

385$\rightarrow$289$\rightarrow$217$\rightarrow$163$\rightarrow$41\quad L = 5\quad PG \\

466$\rightarrow$699$\rightarrow$175\quad L = 3\quad PG \\

547$\rightarrow$137\quad L = 2\quad PG \\

628$\rightarrow$942$\rightarrow$1413$\rightarrow$1060$\rightarrow$1590$\rightarrow$2385$\rightarrow$1789$\rightarrow$1342$\rightarrow$2013$\rightarrow$1510$\rightarrow$2265$\rightarrow$1699$\rightarrow$425\quad L = 13\quad PG \\

709$\rightarrow$532$\rightarrow$798$\rightarrow$1197$\rightarrow$898$\rightarrow$1347$\rightarrow$337\quad L = 7\quad PG \\

790$\rightarrow$1185$\rightarrow$889$\rightarrow$667$\rightarrow$167\quad L = 5\quad PG \\

871$\rightarrow$218\quad L = 2\quad PG \\

952$\rightarrow$1428$\rightarrow$2142$\rightarrow$3213$\rightarrow$2410$\rightarrow$3615$\rightarrow$904\quad L = 7\quad PG \\

1033$\rightarrow$775$\rightarrow$194\quad L = 3\quad PG \\

1114$\rightarrow$1671$\rightarrow$418\quad L = 3\quad PG \\

1195$\rightarrow$299\quad L = 2\quad PG \\

1276$\rightarrow$1914$\rightarrow$2871$\rightarrow$718\quad L = 4\quad PG \\

1357$\rightarrow$1018$\rightarrow$1527$\rightarrow$382\quad L = 4\quad PG \\

1438$\rightarrow$2157$\rightarrow$1618$\rightarrow$2427$\rightarrow$607\quad L = 5\quad PG \\

1519$\rightarrow$380\quad L = 2\quad PG \\

1600$\rightarrow$2400$\rightarrow$3600$\rightarrow$5400$\rightarrow$8100$\rightarrow$12150$\rightarrow$18225$\rightarrow$13669$\rightarrow$10252$\rightarrow$15378$\rightarrow$23067$\rightarrow$5767\quad L = 12\quad PP \\

1681$\rightarrow$1261$\rightarrow$946$\rightarrow$1419$\rightarrow$355\quad L = 5\quad PG \\

1762$\rightarrow$2643$\rightarrow$661\quad L = 3\quad PG \\

1843$\rightarrow$461\quad L = 2\quad PG \\

1924$\rightarrow$2886$\rightarrow$4329$\rightarrow$3247$\rightarrow$812\quad L = 5\quad PG \\

2005$\rightarrow$1504$\rightarrow$2256$\rightarrow$3384$\rightarrow$5076$\rightarrow$7614$\rightarrow$11421$\rightarrow$8566$\rightarrow$12849$\rightarrow$9637$\rightarrow$7228$\rightarrow$10842$\rightarrow$16263$\rightarrow$4066\quad L = 14\quad PP \\

2086$\rightarrow$3129$\rightarrow$2347$\rightarrow$587\quad L = 4\quad PG \\

2167$\rightarrow$542\quad L = 2\quad PG \\

2248$\rightarrow$3372$\rightarrow$5058$\rightarrow$7587$\rightarrow$1897\quad L = 5\quad PG \\

2329$\rightarrow$1747$\rightarrow$437\quad L = 3\quad PG \\

2410$\rightarrow$3615$\rightarrow$904\quad L = 3\quad PG \\

2491$\rightarrow$623\quad L = 2\quad PG \\

2572$\rightarrow$3858$\rightarrow$5787$\rightarrow$1447\quad L = 4\quad PG \\

2653$\rightarrow$1990$\rightarrow$2985$\rightarrow$2239$\rightarrow$560\quad L = 5\quad PG \\

2734$\rightarrow$4101$\rightarrow$3076$\rightarrow$4614$\rightarrow$6921$\rightarrow$5191$\rightarrow$1298\quad L = 7\quad PG \\

2815$\rightarrow$704\quad L = 2\quad PG \\

2896$\rightarrow$4344$\rightarrow$6516$\rightarrow$9774$\rightarrow$14661$\rightarrow$10996$\rightarrow$16494$\rightarrow$24741$\rightarrow$18556$\rightarrow$27834$\rightarrow$41751$\rightarrow$10438\quad L = 12\quad PP \\

2977$\rightarrow$2233$\rightarrow$1675$\rightarrow$419\quad L = 4\quad PG \\

3058$\rightarrow$4587$\rightarrow$1147\quad L = 3\quad PG \\

3139$\rightarrow$785\quad L = 2\quad PG \\

3220$\rightarrow$4830$\rightarrow$7245$\rightarrow$5434$\rightarrow$8151$\rightarrow$2038\quad L = 6\quad PG \\

3301$\rightarrow$2476$\rightarrow$3714$\rightarrow$5571$\rightarrow$1393\quad L = 5\quad PG \\

3382$\rightarrow$5073$\rightarrow$3805$\rightarrow$2854$\rightarrow$4281$\rightarrow$3211$\rightarrow$803\quad L = 7\quad PG \\

\ldots
	
	\end{tabular}
\begin{tabular}{*{6}{|l}|}

	\hline
		level & \multicolumn{4}{|c|}{integers beginning with 1,2,3, $\cdots$} & f generated by the   \\
		& \multicolumn{4}{|c|}{} & programmed function $\mathfrak{F}$  \\	
		& \multicolumn{4}{|c|}{} & (equations \ref{fraction_level_1},\ref{fraction_level_2},\ref{fraction_level_3})  \\			
	\hline	
	\hline	
		& until 5 000 & until 10 000 & until 100 000 & until 1 000 000 & L1,L2,L3 = 2 to 30\\
	\hline
		& & & & & \\
	\hline
		1	& 0.123049 & 0.124325 & 0.123972 & 0.123814 & 0.1236245 \\
	\hline
		2	& 0.053421 & 0.051510 & 0.050701 & 0.051026 & 0.0508968\\		
	\hline
		3	& 0.025010 & 0.024105 & 0.024040 & 0.024105 & 0.0240408\\
	\hline
		4	& 0.016407 & 0.015603 & 0.012790 & 0.012441 & $\cdots$\\		
	\hline
		5	& 0.007203 & 0.007201 & 0.007220 & 0.006766 & $\cdots$\\	
	\hline
		6	& 0.003201 & 0.002801 & 0.004010 & 0.003908 & $\cdots$\\
	\hline
		7	& 0.003001 & 0.002100 & 0.002390 & 0.002389 & $\cdots$\\	
%	\hline
%		8	& 0.000800 & 0.000810 & 0.001400 & 0.001484 \\	
				
	\hline
		$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
	\hline				
	\end{tabular}
\begin{tabular}{*{6}{|l}|}

	\hline
		level & \multicolumn{4}{|c|}{odd integers beginning with 1,3,5, $\cdots$} & f generated by the   \\
	
		& \multicolumn{4}{|c|}{} & programmed function $\mathfrak{F}$  \\	
	\hline
	\hline
		& until 5 001 &  until 10 001 & until 100 001 & until 1 000 001 & L1,L2,L3 = 2 to 30\\
	\hline
		& & & & & \\
	\hline
		1	& 0.200480 & 0.201640 & 0.202664 & 0.202652 & 0.2024107 \\
	\hline
		2	& 0.089236 & 0.085617 & 0.084002 & 0.084262 & 0.0840688  \\		
	\hline
		3	& 0.047619 & 0.041208 & 0.038301 & 0.039736 & 0.0397817  \\
	\hline
		4	& 0.029212 & 0.025205 & 0.020580 & 0.020810 & $\cdots$ \\		
	\hline
		5	& 0.014806 & 0.012603 & 0.011900 & 0.011700 & $\cdots$ \\	
	\hline
		6	& 0.006403 & 0.004409 & 0.006500 & 0.006608 & $\cdots$ \\
	\hline
		7	& 0.006002 & 0.004201 & 0.003780 & 0.004088 & $\cdots$ \\
	%\hline
	%	7	& 0.002801 & 0.001800 & 0.002100 & 0.002532 \\	
				
	\hline
		$\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ & $\cdots$ \\
	\hline				
	\end{tabular}
\begin{tabular}{*{5}{|l}|}
	\hline
	 $k$ &   \multicolumn {2}{c|}{F(k)} & \multicolumn {2}{c|}{$F_5(k)$} \\
	\hline
		& $Terras$ & $revisited$ & $Terras$ & $revisited$\\
	%\hline	
		&  & $(with \phantom{1} the \phantom{1} table~\ref{PascalTriangle_nbr})$ &  & $(as \phantom{1} the \phantom{1} table~\ref{PascalTriangle_nbr})$\\
	\hline	

		0 &  1 &  1 & 1 & 1 \\
	\hline	
		1 &  0.5 &  0.5 & 0.5 & 0.5 \\	
	\hline
		2 &  0.5 &  0.25 & 0.5 & 0.5   \\ 
	\hline
		3 &  0.25 &  0.25 & 0.375 & 0.5  \\
	\hline
		4 &  0.25 &  0.1875 & 0.375 & 0.375 \\
	\hline
		5 &  0.1875 &  0.125 & 0.3125 & 0.375 \\
	\hline
		6 &  0.125 &  0.125 & 0.3125 & 0.3125 \\
	\hline		
		7 &  0.125 &  0.1015625 & 0.2734375 & 0.3125 \\
	\hline	
		8 &  0.1015625 &  0.07421875 & 0.2734375 & 0.2734375 \\
	\hline			
		9 &  0.07421875 &  0.07421875 & 0.2734375 & 0.2734375 \\
	\hline
		10 &  0.07421875 &  0.0625 & 0.259765625 & 0.2734375 \\
	\hline
		20 &  $2.8591 \times 10^{-2}$ &  $2.6062 \times 10^{-2}$ & 0.2221222 & 0.2221222 \\
	\hline
		30 &  $1.1894 \times 10^{-2}$ &  $1.1894 \times 10^{-2}$ & 0.2057265 & 0.2057265 \\
	\hline	
		40 &  $6.5693 \times 10^{-3}$ &  $5.8233 \times 10^{-3}$ & 0.19625785 & 0.1978474 \\
	\hline		
		50 &  $3.5373 \times 10^{-3}$ &  $3.3167 \times 10^{-3}$ & 0.191165633 & 0.191165633 \\
	\hline
		60 &  $1.9222 \times 10^{-3}$ &  $1.9222 \times 10^{-3}$ & 0.18811449 & 0.18811449 \\
	\hline	
		70 &  $1.1644 \times 10^{-3}$ &  $1.0516 \times 10^{-3}$ & 0.18513014 & 0.185735 \\
	\hline	
		80 &  $7.0744 \times 10^{-4}$ &  $6.6440 \times 10^{-4}$ & 0.1831778 & 0.1831778 \\
	\hline	
		90 &  $4.1078 \times 10^{-4}$ &  $4.1078 \times 10^{-4}$ & 0.1819218 & 0.1819218 \\
	\hline	
		100 &  $2.6396 \times 10^{-4}$ &  $2.3868 \times 10^{-4}$ & & \\
	\hline	
	
	  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ &  $\ldots$ \\ 
	\hline
	
	\end{tabular}
\begin{tabular}{*{15}{|l}|}
	
	\hline
		\multicolumn{3}{|c|}{\bf $x_0\equiv7\pmod{8}$}& \multicolumn{3}{c|}{\bf $x_0\equiv1\pmod{4}$}&
		\multicolumn{3}{c|}{\bf $x_0\equiv3\pmod{32}$} & \multicolumn{3}{c|}{\bf $x_0\equiv11\pmod{16}$}&
		\multicolumn{3}{c|}{\bf $x_0\equiv19\pmod{32}$} \\
	\hline
		\multicolumn{3}{|c|}{$\hdots$} & \multicolumn{3}{c|}{$\hdots$} &
		\multicolumn{3}{c|}{$\hdots$} & \multicolumn{3}{c|}{$\hdots$} & \multicolumn{3}{c|}{$\hdots$} \\
	\hline
		7 & \cellcolor[gray]{0.8} 18 & 9 & 1 & \cellcolor[gray]{0.8} 3 & 3 & 3 & \cellcolor[gray]{0.8} 8 & 1 & 11 & \cellcolor[gray]{0.8} 28 & 7 & 19 & \cellcolor[gray]{0.8} 48 & 3\\
	\hline
		15 & \cellcolor[gray]{0.8} 38 & 19 & 5 & \cellcolor[gray]{0.8} 13 & 13 & 35 & \cellcolor[gray]{0.8} 88 & 11 & 27 & \cellcolor[gray]{0.8} 68 & 17 & 51 & \cellcolor[gray]{0.8} 128 & 8\\
	\hline
		23 & \cellcolor[gray]{0.8} 58 & 29 & 9 & \cellcolor[gray]{0.8} 23 & 23 & 67 & \cellcolor[gray]{0.8} 168 & 21 & 43 & \cellcolor[gray]{0.8} 108 & 27 & 83 & \cellcolor[gray]{0.8} 208 & 13\\
	\hline
		31 & \cellcolor[gray]{0.8} 78 & 39 & 13 & \cellcolor[gray]{0.8} 33 & 33 & 99 & \cellcolor[gray]{0.8} 248 & 31 & 59 & \cellcolor[gray]{0.8} 148 & 37 & 115 & \cellcolor[gray]{0.8} 288 & 18\\
	\hline
		39 & \cellcolor[gray]{0.8} 98 & 49 & 17 & \cellcolor[gray]{0.8} 43 & 43 & 131  & \cellcolor[gray]{0.8} 328 & 41 & 75 & \cellcolor[gray]{0.8} 188 & 47 & 147 & \cellcolor[gray]{0.8} 368 & 23\\
	\hline
		47 & \cellcolor[gray]{0.8} 118 & 59 & 21 & \cellcolor[gray]{0.8} 58 & 53 & 163 & \cellcolor[gray]{0.8} 408 & 51 & 91 & \cellcolor[gray]{0.8} 228 & 57 & 179 & \cellcolor[gray]{0.8} 448 & 28\\
	\hline
		55 & \cellcolor[gray]{0.8} 138 & 69 & 25 & \cellcolor[gray]{0.8} 63 & 63 & 195 & \cellcolor[gray]{0.8} 488 & 61 & 107 & \cellcolor[gray]{0.8} 268 & 67 & 211 & \cellcolor[gray]{0.8} 528 & 33\\	
	\hline
		63 & \cellcolor[gray]{0.8} 158 & 79 & 29 & \cellcolor[gray]{0.8} 73 & 73 & 227 & \cellcolor[gray]{0.8} 568 & 71 & 123 & \cellcolor[gray]{0.8} 308 & 77 & 243 & \cellcolor[gray]{0.8} 608 & 38\\	
	\hline
		71 & \cellcolor[gray]{0.8} 178 & 89 & 33 & \cellcolor[gray]{0.8} 83 & 83 & 259 & \cellcolor[gray]{0.8} 648 & 81 & 139 & \cellcolor[gray]{0.8} 348 & 87 & 275 & \cellcolor[gray]{0.8} 688 & 43\\	
	\hline
		\multicolumn{3}{|c|}{$\hdots$} & \multicolumn{3}{c|}{$\hdots$} &
		\multicolumn{3}{c|}{$\hdots$}  & \multicolumn{3}{c|}{$\hdots$}  & \multicolumn{3}{c|}{$\hdots$} \\
	\hline
		\multicolumn{3}{|c|}{\bf $y_{int}\equiv18\pmod{20}$} & \multicolumn{3}{c|}{\bf $y_{int}\equiv3\pmod{10}$} &
		\multicolumn{3}{c|}{\bf $y_{int}\equiv8\pmod{80}$} & \multicolumn{3}{c|}{\bf $y_{int}\equiv28\pmod{40}$} &
		\multicolumn{3}{c|}{\bf $y_{int}\equiv48\pmod{80}$}\\
	\hline
		\multicolumn{3}{|c|}{\bf $y\equiv9\pmod{10}$} & \multicolumn{3}{c|}{\bf $y\equiv3\pmod{10}$} &
		\multicolumn{3}{c|}{\bf $y\equiv1\pmod{10}$} & \multicolumn{3}{c|}{\bf $y\equiv7\pmod{10}$} &
		\multicolumn{3}{c|}{\bf $y\equiv3\pmod{5}$}\\
	\hline
	
	\end{tabular}
\begin{tabular}{*{15}{|l}|}
	
	\hline
		%\multicolumn{3}{|c|}{\bf ${x_0}_{(new)}\equiv4\pmod{4}$} & \multicolumn{3}{c|}{\bf ${x_0}_{(new)}\equiv1\pmod{2}$} &
		\multicolumn{3}{|c|}{\bf ${x_0}\equiv4\pmod{4}$} & \multicolumn{3}{c|}{\bf ${x_0}\equiv1\pmod{2}$} &
		\multicolumn{3}{c|}{\bf ${x_0}\equiv2\pmod{16}$} & \multicolumn{3}{c|}{\bf ${x_0}\equiv6\pmod{8}$} &
		\multicolumn{3}{c|}{\bf ${x_0}\equiv10\pmod{16}$}\\
	\hline
		\multicolumn{3}{|c|}{$\hdots$} & \multicolumn{3}{c|}{$\hdots$} &
		\multicolumn{3}{c|}{$\hdots$} & \multicolumn{3}{c|}{$\hdots$} &
		\multicolumn{3}{c|}{$\hdots$}\\
	\hline
		4 & \cellcolor[gray]{0.8} 4 & 5 & 1 & \cellcolor[gray]{0.8} 1 & 2 & 2 & \cellcolor[gray]{0.8} 2 & 1 & 6 & \cellcolor[gray]{0.8} 6 & 4 &  10  & \cellcolor[gray]{0.8} 10  & 1\\
	\hline
		8 & \cellcolor[gray]{0.8} 8 & 10 & 3 & \cellcolor[gray]{0.8} 3 & 7 & 18 & \cellcolor[gray]{0.8} 18 & 6 & 14 & \cellcolor[gray]{0.8} 14  & 9 & 26  & \cellcolor[gray]{0.8} 26 & 2\\
	\hline
		12 & \cellcolor[gray]{0.8} 12 & 15 & 5 & \cellcolor[gray]{0.8} 5 & 12 & 34 & \cellcolor[gray]{0.8} 34 & 11 & 22 & \cellcolor[gray]{0.8} 22 & 14 & 42 & \cellcolor[gray]{0.8} 42 & 3\\
	\hline
		16  & \cellcolor[gray]{0.8} 16 & 20 & 7 & \cellcolor[gray]{0.8} 7 & 17 & 50 & \cellcolor[gray]{0.8} 50 & 16 & 30 & \cellcolor[gray]{0.8} 30 & 19 & 58 & \cellcolor[gray]{0.8} 58 & 4\\
	\hline
		20 & \cellcolor[gray]{0.8} 20 & 25 & 9 & \cellcolor[gray]{0.8} 9 & 22 & 66 & \cellcolor[gray]{0.8} 66 & 21 & 38 & \cellcolor[gray]{0.8} 38 & 24 & 74 & \cellcolor[gray]{0.8} 74 & 5\\
	\hline
		24 & \cellcolor[gray]{0.8} 24 & 30 & 11 & \cellcolor[gray]{0.8} 11 & 27 & 82 & \cellcolor[gray]{0.8} 82 & 66 & 46 & \cellcolor[gray]{0.8} 46 & 29 & 90 & \cellcolor[gray]{0.8} 90 & 6\\
	\hline
		28 & \cellcolor[gray]{0.8} 28 & 35 & 13 & \cellcolor[gray]{0.8} 13 & 32 & 98 & \cellcolor[gray]{0.8} 98 & 31 & 54 & \cellcolor[gray]{0.8} 54 & 34 & 106 & \cellcolor[gray]{0.8} 106 & 7\\	
	\hline
		32 & \cellcolor[gray]{0.8} 32 & 40 & 15 & \cellcolor[gray]{0.8} 15 & 37 & 114 & \cellcolor[gray]{0.8} 114 & 36 & 62 & \cellcolor[gray]{0.8} 62 & 39 & 122 & \cellcolor[gray]{0.8} 122 & 8\\	
	\hline
		36 & \cellcolor[gray]{0.8} 36 & 45 & 17 & \cellcolor[gray]{0.8} 17 & 42 & 130 & \cellcolor[gray]{0.8} 130 & 41 & 70 & \cellcolor[gray]{0.8} 70 & 44 & 138 & \cellcolor[gray]{0.8} 138 & 9\\	
	\hline
		\multicolumn{3}{|c|}{$\hdots$} & \multicolumn{3}{c|}{$\hdots$} &
		\multicolumn{3}{c|}{$\hdots$} & \multicolumn{3}{c|}{$\hdots$} &
		\multicolumn{3}{c|}{$\hdots$}\\
	\hline
		\multicolumn{3}{|c|}{\bf ${y_{int}}\equiv4\pmod{4}$} & \multicolumn{3}{c|}{\bf ${y_{int}}\equiv1\pmod{2}$} &
		\multicolumn{3}{c|}{\bf ${y_{int}}\equiv2\pmod{16}$} & \multicolumn{3}{c|}{\bf ${y_{int}}\equiv6\pmod{8}$} &
		\multicolumn{3}{c|}{\bf ${y_{int}}\equiv10\pmod{16}$}\\
	\hline
		\multicolumn{3}{|c|}{\bf $y\equiv5\pmod{5}$} & \multicolumn{3}{c|}{\bf $y\equiv2\pmod{5}$} &
		\multicolumn{3}{c|}{\bf $y\equiv1\pmod{5}$} & \multicolumn{3}{c|}{\bf $y\equiv4\pmod{5}$} &
		\multicolumn{3}{c|}{\bf $y\equiv1\pmod{1}$}\\
	\hline
	
	\end{tabular}
